A Pattern Matching-Based Framework for Quantum Circuit Rewriting

The realization of quantum algorithms relies on specific quantum compilations according to the underlying quantum processors. However, there are various ways to physically implement qubits in different physical devices and manipulate those qubits. These differences lead to different communication methods and connection topologies, with each vendor implementing its own set of primitive gates. Therefore, quantum circuits have to be rewritten or transformed in order to be transplanted from one platform to another. We propose a pattern matching-based framework for rewriting quantum circuits, called QRewriting. It takes advantage of a new representation of quantum circuits using symbol sequences. Unlike the traditional way of using directed acyclic graphs, the new representation allows us to easily identify the patterns that appear non-consecutively but reducible. Then, we convert the problem of pattern matching into that of finding distinct subsequences and propose a polynomial-time dynamic programming-based pattern matching and replacement algorithm. We develop a rule library for basic optimizations and use it to rewrite the Arithmetic and Toffoli benchmarks from the $G_{IBM}$ gate set to the $G_{Sur}$ gate set. Compared with the existing tool PaF, QRewriting obtains an improvement of reducing depths (resp. gate counts) by 29\% (resp. 14\%).

==> sections/16qbt.tex <==
\begin{figure}
	\centering
	\tikzset{global scale/.style={
		scale=#1,
		every node/.append style={scale=#1}
	  }
	}
	\begin{tikzpicture}[global scale=0.65]
	\node at (2,0){(a)};
	\node at (11,0){(b)};
			\node at (5.5, 5){ 
			\Qcircuit @C=1em @R=0.4em @!R{
			\lstick{\rm q[0]}&\gate{\rm X}&\gate{\rm X}&\qw &\qw &\qw &\qw  &\targ&\qw &\qw&\qw &\qw &\qw &\qw &\qw&\qw &&&&&\lstick{\rm q[0]}&\qw&\qw&\qw &\qw&\targ&\qw &\qw&\qw&\qw \\
				\lstick{\rm q[1]}&\gate{\rm X}&\qw &\qw&\qw&\ctrl{6}&\gate{\rm X}   &\qw &\qw &\qw&\qw &\qw &\qw&\qw &\qw &\qw  &&&&& \lstick{\rm q[1]}& \gate{\rm X}&\qw&\ctrl{6}&\gate{\rm X}&\qw&\qw&\qw&\qw&\qw  \\
				\lstick{\rm q[2]}&\targ&\gate{\rm X}&\qw&\qw &\qw &\qw   &\qw &\qw &\qw &\qw &\qw&\ctrl{4}&\qw &\qw &\qw &&&&& \lstick{\rm q[2]}&\targ&\gate{\rm X}&\qw &\qw&\qw&\ctrl{4}&\qw&\qw&\qw \\
				\lstick{\rm q[3]}&\qw&\gate{\rm X}&\qw &\qw&\qw &\ctrl{5}  &\ctrl{-3}  &\gate{\rm X}&\targ &\targ &\qw &\qw &\qw&\qw &\qw &&&&& \lstick{\rm q[3]} &\qw&\gate{\rm X}&\qw &\ctrl{5}&\ctrl{-3}&\qw&\gate{\rm X}&\qw&\qw\\
				\lstick{\rm q[4]}&\qw &\ctrl{8}&\qw&\qw &\qw &\qw &\qw &\ctrl{5} &\qw &\qw &\qw&\qw&\qw  &\qw &\qw &&&&&  \lstick{\rm q[4]}&\qw &\ctrl{8} &\qw &\qw&\qw&\qw&\qw&\qw&\qw\\
				\lstick{\rm q[5]}&\qw&\qw&\ctrl{5} &\gate{\rm X} &\qw &\qw  &\gate{\rm X}&\qw&\qw  &\qw  &\ctrl{5}&\qw&\qw &\qw &\qw  &&&&& \lstick{\rm q[5]}&\qw&\qw&\qw  &\qw&\ctrl{4}&\qw&\qw&\qw&\qw \\
				\lstick{\rm q[6]}&\qw &\qw&\qw&\gate{\rm X} &\qw &\qw  &\gate{\rm X} &\qw&\qw &\qw &\qw  &\targ&\qw&\qw &\qw  &&&&& \lstick{\rm q[6]}&\qw  &\qw &\qw &\qw&\qw&\targ&\qw&\qw&\qw \\
				\lstick{\rm q[7]}&\qw&\qw&\qw &\qw &\targ&\qw   &\qw &\qw &\qw &\qw &\qw &\qw&\qw&\ctrl{6} &\qw &&&&&\lstick{\rm q[7]} &\qw&\qw&\targ&\qw&\qw&\ctrl{6}&\qw&\qw&\qw \\
				\lstick{\rm q[8]}&\qw&\qw&\qw &\gate{\rm X}&\qw  &\targ &\gate{\rm X}&\qw  &\qw &\qw &\qw &\ctrl{3}&\gate{\rm X}  &\qw&\qw  &&&&& \lstick{\rm q[8]}&\qw&\qw&\qw &\targ&\qw&\qw&\ctrl{3}&\gate{\rm X}&\qw \\
				\lstick{\rm q[9]}&\qw&\qw&\qw&\ctrl{5} &\ctrl{5} &\qw  &\qw &\targ &\qw  &\qw &\qw &\qw&\gate{\rm X}&\qw&\qw  &&&&&\lstick{\rm q[9]} & \qw&\qw&\qw &\qw&\targ&\qw&\qw&\gate{\rm X}&\qw \\
				\lstick{\rm q[10]}&\qw&\qw&\targ&\qw&\qw  &\qw  &\qw&\qw  &\qw  &\qw &\targ &\qw&\qw&\qw &\qw &&&&& \lstick{\rm q[10]}&\qw&\qw&\qw &\qw&\qw&\qw&\qw&\qw&\qw \\
				\lstick{\rm q[11]}&\qw&\qw&\gate{\rm X} &\qw &\qw &\gate{\rm X} &\qw &\qw &\qw &\qw  &\qw &\targ&\gate{\rm X}&\qw &\qw &&&&& \lstick{\rm q[11]}&\qw&\qw&\qw &\qw&\qw&\qw&\targ&\gate{\rm X}&\qw \\
				\lstick{\rm q[12]}&\qw&\targ&\qw&\qw &\qw &\qw  &\qw &\qw  &\qw &\qw &\qw &\qw&\qw&\qw &\qw &&&&& \lstick{\rm q[12]} &\qw&\targ&\qw &\qw&\qw&\qw&\qw&\qw&\qw\\
				\lstick{\rm q[13]}&\ctrl{-11}&\gate{\rm X}&\qw &\qw&\qw &\qw   &\qw &\qw&\ctrl{-10}  &\ctrl{-10} &\qw&\qw &\qw &\targ &\qw &&&&&\lstick{\rm q[13]} &\ctrl{-11} &\gate{\rm X}&\qw &\qw&\qw&\targ&\qw&\qw&\qw \\
				\lstick{\rm q[14]}&\qw&\qw &\qw&\targ&\targ &\gate{\rm X}  &\qw &\qw&\qw  &\qw &\qw&\qw &\qw&\qw &\qw &&&&&\lstick{\rm q[14]} &\gate{\rm X}&\qw&\qw &\qw&\qw&\qw&\qw&\qw&\qw \\
				\lstick{\rm q[15]}&\gate{\rm X}&\gate{\rm X}&\qw &\qw &\qw&\qw  &\qw&\qw &\qw  &\qw &\qw &\qw &\qw&\qw &\qw &&&&&\lstick{\rm q[15]} &\qw&\qw&\qw &\qw&\qw&\qw&\qw&\qw&\qw \gategroup{10}{5}{15}{6}{.7em}{--}  \gategroup{4}{10}{14}{11}{.7em}{--}
				\\
			}};
\end{tikzpicture}
	\caption{(a) The  quantum circuit 16QBT\_05YCTFL\_3. (b) The  quantum circuit 16QBT\_05YCTFL\_3  optimized by QSRewriting. }
	\label{fig_16qbt}
  \end{figure}

==> sections/cancellation.tex <==
\begin{figure}[htb]
	\begin{center}
	\scalefont{1}
		\begin{tikzpicture}
		\node at (5.5, 5){ 
			\Qcircuit @C=0.5em @R=0.4em {
            &\gate{\rm R_x(-\theta_1)}& \gate{\rm R_x(\theta_1)}&\qw &\push{\rule{.1em}{0em}=\rule{.1em}{0em}}&&\gate{\rm I} &\qw 
          && 
            &\gate{\rm R_x(\theta_1)}& \gate{\rm R_x(\theta_2)}&\qw &\push{\rule{.1em}{0em}=\rule{.1em}{0em}}&&\gate{\rm R_x(\theta_1+\theta_2)} &\qw 
 }
		};
	\end{tikzpicture}
		\begin{tikzpicture}
		\node at (5.5, 5){ 
			\Qcircuit @C=0.5em @R=0.4em {
            &\gate{\rm R_y(-\theta_1)}& \gate{\rm R_y(\theta_1)}&\qw &\push{\rule{.1em}{0em}=\rule{.1em}{0em}}&&\gate{\rm I} &\qw 
          && 
            &\gate{\rm R_y(\theta_1)}& \gate{\rm R_x(\theta_2)}&\qw &\push{\rule{.1em}{0em}=\rule{.1em}{0em}}&&\gate{\rm R_x(\theta_1+\theta_2)} &\qw 
 }
		};
	\end{tikzpicture}
	\begin{tikzpicture}
		\node at (5.5, 5){ 
			\Qcircuit @C=0.5em @R=0.4em {
            &\gate{\rm R_z(-\theta_1)}& \gate{\rm R_z(\theta_1)}&\qw &\push{\rule{.1em}{0em}=\rule{.1em}{0em}}&&\gate{\rm I} &\qw 
          && 
            &\gate{\rm R_z(\theta_1)}& \gate{\rm R_z(\theta_2)}&\qw &\push{\rule{.1em}{0em}=\rule{.1em}{0em}}&&\gate{\rm R_z(\theta_1+\theta_2)} &\qw 
 }
		};
	\end{tikzpicture}
	\begin{tikzpicture}
		\node at (5.5, 5){ 
			\Qcircuit @C=0.5em @R=0.4em {
            &\gate{\rm S}& \gate{\rm S}&\qw &\push{\rule{.1em}{0em}=\rule{.1em}{0em}}&&\gate{\rm Z} &\qw 
          && 
          \gate{\rm H}&\gate{\rm X}&\gate{\rm H} &\push{\rule{.1em}{0em}=\rule{.1em}{0em}}&& \gate{\rm Z}&\qw 
          &&
           \gate{\rm H}&\gate{\rm Y}&\gate{\rm H} &\push{\rule{.1em}{0em}=\rule{.1em}{0em}}&& \gate{\rm Y}&\qw 
            &
	}
		};
	\end{tikzpicture}
	\begin{tikzpicture}
		\node at (5.5, 5){ 
			\Qcircuit @C=0.5em @R=0.4em {
				&\gate{\rm T} & \gate{\rm T}&\qw & \push{\rule{.1em}{0em}=\rule{.1em}{0em}}&& \gate{\rm S}&\qw &&
			&\gate{\rm H}&\gate{\rm Z}&\gate{\rm H} &\push{\rule{.1em}{0em}=\rule{.1em}{0em}}&& \gate{\rm X}&\qw   &&
              &\gate{\rm H}&\gate{\rm T}&\gate{\rm H} &\push{\rule{.1em}{0em}=\rule{.1em}{0em}}&& \gate{\rm R_x(\frac{\pi}{4})}&\qw 
	}
		};
	\end{tikzpicture}
	\begin{tikzpicture}
		\node at (5.5, 5){ 
			\Qcircuit @C=0.5em @R=0.4em {
	&\gate{\rm H}&\gate{\rm S}&\gate{\rm H} &\qw& \push{\rule{.1em}{0em}=\rule{.1em}{0em}}&&\gate{\rm S^{\dagger}}&\gate{\rm H}&\gate{\rm S^{\dagger}}&\qw 
	&&&\gate{\rm H}&\gate{\rm S^{\dagger}}&\gate{\rm H}&\qw & \push{\rule{.1em}{0em}=\rule{.1em}{0em}}&& \gate{\rm S}&\gate{\rm H}&\gate{\rm S} &\qw 	}
		};
	\end{tikzpicture}
	\begin{tikzpicture}
	\node at (5.5, 5){ 
			\Qcircuit @C=0.5em @R=0.4em {
			&\qw &\qw &\ctrl{2} &\qw &\qw & \qw& && \qw &\ctrl{2} &\qw&\qw   &&&&  \qw &\qw &\ctrl{2} &\qw &\qw & \qw& && \qw &\ctrl{2} &\qw&\qw \\
			&&&&&& &\push{\rule{.1em}{0em}=\rule{.1em}{0em}}&&&& &&   &&&     &&&&&& \push{\rule{.1em}{0em}=\rule{.1em}{0em}}&&& \\
			&\gate{\rm H}&\gate{\rm S}&\targ&\gate{\rm S^{\dagger}}&\gate{\rm H}&\qw& && \gate{\rm S^{\dagger}} &\targ &\gate{\rm S}&\qw && && \gate{\rm H}&\gate{\rm S^{\dagger}}&\targ&\gate{\rm S}&\gate{\rm H}&\qw& && \gate{\rm S} &\targ &\gate{\rm S^{\dagger}}&\qw   \\
			}};
	\end{tikzpicture}
	\begin{tikzpicture}
	\node at (5.5, 5){	\Qcircuit @C=0.5em @R=0.4em {
			 &  \qswap  & \qw &&&&  &  \ctrl{2} &  \targ  &  \ctrl{2}  &\qw &&&&  &  \ctrl{2} &   \gate{\rm H} &\ctrl{2} &\gate{\rm H}     	&\ctrl{2}&    \qw 
			 &&&\gate{\rm H}&\ctrl{2}&\gate{\rm H} &\qw  &&& \targ &\qw \\
			&		\qwx	&&&\push{\rule{.1em}{0em}=\rule{.1em}{0em}}&&&					&			
			&		&      	& 		&	\push{\rule{.1em}{0em}=\rule{.1em}{0em}}					&					&				&					&         			&&&&	&&	
		&&  &&&\push{\rule{.1em}{0em}=\rule{.1em}{0em}} 	\\
			 &   \qswap\qwx	   		&       \qw &&&&     	&   \targ      		&  \ctrl{-2}    &   \targ      		&   \qw   &&&&    &   \targ      		&   \gate{\rm H}      	&   \targ      		&\gate{\rm H} 		&\targ      		&   \qw  
		&&	& \gate{\rm H}&\targ&\gate{\rm H} &\qw  &&& \ctrl{-2}&\qw \\	 
			&			&&&&		&  	&					&					&					&       		& 					&						&					&				&					&         			&&&&			 
		}};
	\end{tikzpicture}
 \begin{tikzpicture}
	\node at(5.5, 5) {
	\Qcircuit @C=0.5em @R=0.4em {
	 &\targ&\qswap &\qw  &&& \ctrl{2}&\targ&\qw &&&
	 &\ctrl{2} &\targ&\qw &&&  \targ &\ctrl{2}&\qw &&&
	 \ctrl{2} &\targ &\ctrl{2}&\qw &&& \targ&\qw &&&
	 \\
	 &&\qwx&& \push{\rule{.1em}{0em}=\rule{.1em}{0em}} &&&  
	 &&&&&&&& \push{\rule{.1em}{0em}=\rule{.1em}{0em}} &&&   
	 &&&&&&& \push{\rule{.1em}{0em}=\rule{.1em}{0em}} &&&   
	 &&&&
	 \\
	 &\ctrl{-2}&\qswap\qwx&\qw &&& \targ &\ctrl{-2}&\qw &&&
	 &\targ &\targ&\qw   &&&  \qw &\targ &\qw &&
	 &\targ &\qw &\targ&\qw &&& \targ&\qw  &&&
	}
	};
	\end{tikzpicture}
	\begin{tikzpicture}
	\node at(5.5, 5) {
	\Qcircuit @C=0.5em @R=0.4em {
	 &\qw &\ctrl{1}&\qw &\qw &&& \ctrl{1}&\ctrl{2}&\qw &&&
	 &\ctrl{1} &\qw &\ctrl{1}&\qw &&& \qw &\ctrl{2}&\qw &&
	 &\qw &\ctrl{2}&\ctrl{1}&\qw &&& \ctrl{1}&\qw&\qw &
	 \\
	 &\ctrl{1} &\targ&\ctrl{1} &\qw&\push{\rule{.1em}{0em}=\rule{.1em}{0em}}&&
	 \targ&\qw &\qw  &&&
	 &\targ&\ctrl{1}&\targ&\qw&\push{\rule{.1em}{0em}=\rule{.1em}{0em}}&&
	 \ctrl{1}&\qw &\qw  &&
	 &\ctrl{1}& \qw &\targ&\qw &\push{\rule{.1em}{0em}=\rule{.1em}{0em}} && \targ &\ctrl{1} &\qw 
	 \\
	 &\targ&\qw &\targ &\qw  &&& \qw &\targ &\qw  &&&
	 &\qw &\targ &\qw &\qw &&& \targ &\targ&\qw &&
	 &\targ &\targ &\qw&\qw  &&&  \qw &\targ &\qw
	}
	};
	\end{tikzpicture}
	\end{center}
	\caption{The 1-qubit  gate and 2-qubit gate cancellation rules.}
	\label{redrule}
\end{figure}


==> sections/commongate.tex <==

\begin{figure}[htbp]
% 	 \scalefont{1.0}
	 \setlength{\arraycolsep}{3pt}
	 \begin{center}
	\begin{tikzpicture}
%I gate	
\node at (0, 8){I gate };
\node at (3, 8){	
	\Qcircuit @C=2.2em @R=1.75em {
	 & \gate{\rm I}  & \qw   \\						 
}};
	% X gate
\node at (6, 8){X gate };
\node at (9, 8){	
	\Qcircuit @C=2.2em @R=1.75em {
	 & \gate{\rm X}  & \qw    \\						 
}};
	% H
	\node at (0, 7){	H gate };
	\node at (3, 7){	
	\Qcircuit @C=2.2em @R=1.75em {
		 & \gate{\rm H}  & \qw 	 \\  						 
	}};
% Y gate
\node at (6, 7){	Y gate };
\node at (9, 7){	
	\Qcircuit @C=2.2em @R=1.75em {
	 & \gate{\rm Y}  & \qw 	 \\						 
}};

% Z gate
\node at (0, 6){	Z gate };
\node at (3, 6){	
	\Qcircuit @C=2.2em @R=1.75em {
	 & \gate{\rm Z}  & \qw 	 \\						 
}};

% phase gate
\node at (6, 6){S gate };
\node at (9, 6){	
	\Qcircuit @C=2.2em @R=1.75em {
	 & \gate{\rm S}  & \qw 	 \\						 
}};
		% T
\node at (0, 5){	T gate };
\node at (3, 5){	\Qcircuit @C=2.2em @R=1.75em {
	 & \gate{\rm T}  & \qw 	 \\						 
}};
	
		% Rz(\theta)
\node at (6, 5){\rm R$_{\rm z}(\theta)$ gate };
\node at (9, 5){	\Qcircuit @C=2.2em @R=1.75em {
	 & \gate{\rm R_{z}(\theta)} & \qw 	 \\						 
}};
		 
			% CX
	\node at (0, 4){	CX gate };
	\node at (3, 4){	
		\Qcircuit @C=2.2em @R=1.25em {
		 & \ctrl{1}  & \qw 	 \\
		 &\targ  	 & \qw   \\	    			}};
			% CZ
	\node at (6, 4){	CZ gate };
	\node at (9, 4){	
		\Qcircuit @C=2.2em @R=1.25em {
		 & \ctrl{1}  & \qw 	 \\
		 &\ctrl{-1} 	 & \qw   \\	    			}};
% 			% TOF
	\node at (0, 2.5){	CCX gate };
	\node at (3, 2.5){	
		\Qcircuit @C=2.2em @R=1.25em {
		 & \ctrl{2}  & \qw 	 \\
		 & \ctrl{1}  	 & \qw   \\	   
		 &\targ  	 & \qw   \\	   			}};
	
% 		% CCZ
	\node at (6, 2.5){	CCZ gate };
	\node at (9, 2.5){	
		\Qcircuit @C=2.2em @R=1.25em {
		 & \ctrl{2}  & \qw 	 \\
		 & \ctrl{1}  	 & \qw   \\	   
		 &\gate{\rm Z}  	 & \qw   \\	   			}};
\end{tikzpicture}
\end{center}
\caption{Symbols of some commonly used  quantum gates.}
\label{common_gates}
\end{figure}

==> sections/commutation.tex <==
\begin{figure}[htb]
    \begin{center}
    \scalefont{1}
    \begin{tikzpicture}
    \node at (5.5, 5){
    \Qcircuit @C=0.5em @R=0.4em {
        & \gate{\rm S}&\gate{\rm T} &\qw & \push{\rule{.1em}{0em}=\rule{.1em}{0em}}&& \gate{\rm T}&\gate{\rm S}&\qw &&
         & \gate{\rm S^{\dagger}}&\gate{\rm T} &\qw & \push{\rule{.1em}{0em}=\rule{.1em}{0em}}&& \gate{\rm T}&\gate{\rm S^{\dagger}}&\qw 
    }
    };
    \end{tikzpicture}
    \begin{tikzpicture}
    \node at (5.5, 5){
    \Qcircuit @C=0.5em @R=0.4em {
          &\gate{\rm T^{\dagger}} & \gate{\rm S}&\qw & \push{\rule{.1em}{0em}=\rule{.1em}{0em}}&& \gate{\rm S}&\gate{\rm T^{\dagger}}&\qw  &&
          &\gate{\rm T^{\dagger}} & \gate{\rm S^{\dagger}}&\qw & \push{\rule{.1em}{0em}=\rule{.1em}{0em}}&& \gate{\rm S^{\dagger}}&\gate{\rm T^{\dagger}}&\qw
    }
    };
    \end{tikzpicture}
    \begin{tikzpicture}
    \node at (5.5, 5){
    \Qcircuit @C=0.5em @R=0.4em{
        &\qw&\qw&\ctrl{2}&\qw&\qw &&& \qw&\ctrl{2}&\qw&\qw&\qw && &\qw&\ctrl{2}&\qw&\ctrl{2}&\qw   &&&&\ctrl{2}&\qw&\ctrl{2}&\qw&\qw  &&
        \\
        &&&&&&\push{\rule{.1em}{0em}=\rule{.1em}{0em}}&&  &&&&&&&  &&&  &&& \push{\rule{.1em}{0em}=\rule{.1em}{0em}} &&  &&&   &&&&&&& &&  &&
        \\
        &\gate{\rm R_z}&\gate{\rm H}&\targ&\gate{\rm H}&\qw && &\gate{\rm H}&\targ&\gate{\rm H}&\gate{\rm R_z}&\qw &&& \gate{\rm R_z}&\targ&\gate{\rm R_z'}&\targ&\qw &&  &&\targ&\gate{\rm R_z'}&\targ&\gate{\rm R_z}&\qw
        &&
    }
    };
    \end{tikzpicture}
    \begin{tikzpicture}
        \node at (5.5, 5){
    \Qcircuit @C=0.5em @R=0.4em{
    &\qw & \ctrl{2}&\qw  &&& \ctrl{2} &\qw &\qw &&
    &\ctrl{2}&\qw&\qw  &&&  \qw &\ctrl{2}&\qw &&
    &\gate{\rm R_z}&\ctrl{2}&\qw &&& \ctrl{2}&\gate{\rm R_z}&\qw 
        \\
      &&& &\push{\rule{.1em}{0em}=\rule{.1em}{0em}} &  &&&  &&
    &\qw &\ctrl{1}&\qw &\push{\rule{.1em}{0em}=\rule{.1em}{0em}}&& \ctrl{1}&\qw &\qw &&
    &&&& \push{\rule{.1em}{0em}=\rule{.1em}{0em}} &&& 
        \\
      &\gate{\rm R_x}& \targ&\qw  &&& \targ &\gate{\rm R_x} &\qw &&
      &\targ &\targ &\qw  &&& \targ &\targ &\qw & &
      &\qw & \targ &\qw &&&\targ &\qw&\qw
    }
    };
    \end{tikzpicture}
    \begin{tikzpicture}
    \node at (5.5, 2){
    \Qcircuit @C=0.5em @R=0.4em {
    &\ctrl{2}&\ctrl{1}&\qw  &&& \ctrl{1}&\ctrl{2}&\qw  &&
    &\ctrl{1} &\qw&\qw&\qw&\qw  &&&  \qw&\qw&\qw&\ctrl{1}&\qw &&
    \\
    &\qw &\targ& \qw &\push{\rule{.1em}{0em}=\rule{.1em}{0em}}&& \targ&\qw &\qw  &&
    &\targ&\gate{\rm H}&\ctrl{1}&\gate{\rm H}&\qw &\push{\rule{.1em}{0em}=\rule{.1em}{0em}}&& \gate{\rm H}&\ctrl{1}&\gate{\rm H}&\targ&\qw   &&
    \\
    &\targ &\qw &\qw  &&& \qw &\targ &\qw  &&
    &\qw&\qw&\targ&\qw&\qw  &&&\qw &\targ&\qw&\qw&\qw &&
    \\
    }
    };
    \end{tikzpicture}
    \end{center}
    \caption{The commutation gate rules.}
    \label{comrule}
\end{figure}


==> sections/dag.tex <==
\begin{figure}
    \centering
        \begin{tikzpicture}
         \node at (1.5, -1){(a)};
         \node at (5, -1){(b)};
        \node at (1.25, 1.25){$g_2$};
        \draw [black, thin] (1.25, 1.25) circle [radius=0.4];
        \node at (2.5, 0){$g_3$};
        \draw [black, thin] (2.5, 0) circle [radius=0.4];
        \node at (2.5, 2.5){$g_4$};
        \draw [black, thin] (2.5, 2.5) circle [radius=0.4];
       
       \draw [->, thin] (1.55, 0.9) -- (2.2, 0.35);
       \draw [->, thin] (1.55, 1.6) -- (2.15, 2.2);
       \draw [->, thin] (2.5, 0.45) -- (2.5, 2.05);
       
        \node at (1.65, 0.45){q[0]};
        \node at (1.55, 2.05){q[1]};
        \node at (2.85, 1.25){q[0]};
        
        \node at (4, 1.25){$g_0'$};
        \draw [black, thin] (4, 1.25) circle [radius=0.4];
        \node at (6, 1.25){$g_1'$};
        \draw [black, thin] (6, 1.25) circle [radius=0.4];
        \draw [->, thin] (4.45, 1.35)  -- (5.55, 1.35);
        \draw [->, thin] (4.45, 1.15)  -- (5.55, 1.15);
        \node at (4.9, 1.6){q[0]};
        \node at (4.9, 0.9){q[1]};
        \end{tikzpicture}
        \caption{
        (a) and (b) are the DAG representations of the circuit segment $g_2$--$g_4$ of $\Cc$ and the pattern circuit of $\Pat_2$, respectively.}
        \label{dag}
    \end{figure}

==> sections/ex1.tex <==
\begin{figure*}
  \centering
  \subfigure[]{
  		\begin{tikzpicture}
		\node at (5.5, 5){ 
			\Qcircuit @C=0.8em @R=0.4em @!R{
             \lstick{\rm q[0]}&\ctrl{1}&\qw &\ctrl{2} &\ctrl{1}&\gate{\rm X}&\qw\\
            \lstick{\rm q[1]} &\targ &\qw &\qw &\targ&\qw&\qw\\
             \lstick{\rm q[2]}&\gate{\rm X}&\gate{\rm X}&\targ &\gate{\rm X}&\qw&\qw\\
 }
		};
	\end{tikzpicture}\quad\quad
  }
  \subfigure[]{
  		\begin{tikzpicture}
		\node at (5.5, 5){ 
			\Qcircuit @C=0.8em @R=0.4em @!R{
             \lstick{\rm q[0]}&\ctrl{2}&\gate{\rm X}&\qw\\
             \lstick{\rm q[1]}&\qw&\qw&\qw\\
            \lstick{\rm q[2]} &\targ&\gate{\rm X}&\qw\\
 }
		};
	\end{tikzpicture}\quad\quad
  }
  \subfigure[]{
  		\begin{tikzpicture}
		\node at (5.5, 5){ 
			\Qcircuit @C=0.8em @R=0.4em @!R{
           \lstick{\rm q[0]}&\qw&\ctrl{2}&\gate{\rm X}&\qw\\
            \lstick{\rm q[1]} &\qw&\qw&\qw&\qw\\
          \lstick{\rm q[2]} &\gate{\rm X}  &\targ&\qw&\qw\\
 }
		};
	\end{tikzpicture}
  }
  \caption{(a) The  quantum circuit. (b) and (c) are the results of rewriting quantum circuit (a) using schedulers $s_1$ and $s_2$, respectively.} 
  \label{fig_ex1}
\end{figure*}

==> sections/exp1.tex <==
    \definecolor{cyan1}{RGB}{0,255,255}
    \definecolor{red1}{RGB}{255,20,147}
  \pgfplotsset{every axis/.append style={
font=\small,
% line width=1pt,
% tick style={line width=0.8pt}
}
}
\begin{figure*}[htb]
  \centering
  \subfigure[]{ 

  \begin{tikzpicture}
 \scalefont{0.8}
  \begin{axis}[
    legend style={
at={(0.5,0.9)},legend columns=2,legend cell align=left,
anchor=center},
 enlargelimits=0,
      width=11cm,
    %   tick label style={font=\small},
      xtick align=outside,
      ytick align=outside,
      xmin=-50,xmax=2200,ymin=0,ymax=700,
      xtick={0,600,...,2200},
      xlabel={(d$_1$, d$_2$)},
      ylabel={1-qubit gate count},
       xticklabels={(0.0, 0.1), (0.1, 0.3),  (0.2, 0.6), (0.5, 0.1), (0.7, 0.1)},
    %   bar width=0.1pt,
      no markers
      ]
      \addplot[color=cyan1,ybar interval=0] table [x=x,y=b] {./sections/spin_single.dat};
      \addplot+[color=yellow] table [color=yellow,x=x,y=c] {./sections/spin_single.dat};
      \addplot+[color=red1] table [color=red,x=x,y=d] {./sections/spin_single.dat};
      \addplot+[color=blue] table [color=blue,x=x,y=e] {./sections/spin_single.dat};
      \legend{1-qubit\_gate\_count,QSRewriting,QGRewriting,PaF}
    \end{axis}
  \end{tikzpicture}}
  \subfigure[]{
  \begin{tikzpicture}
 \scalefont{0.8}
  \begin{axis}[
    legend style={
at={(0.5,0.9)},legend columns=2,legend cell align=left,
anchor=center},
      enlargelimits=0.005,
      width=11cm,
    %   tick label style={font=\small},
      xtick align=outside,
      ytick align=outside,
      xlabel={(d$_1$, d$_2$)},
      ylabel={2-qubit gate count},
      xmin=-50,xmax=2200,ymin=0,ymax=450,
      xtick={0,600,...,2200},
      xticklabels={(0.0, 0.1), (0.1, 0.3),  (0.2, 0.6), (0.5, 0.1), (0.7, 0.1)},
    %   xticklabels={(0.0,0.1), (0.0,0.6), (0.1,0.3), (0.2,0.1), (0.2,0.6), (0.3,0.5), (0.5,0.1), (0.7,0.1)},
      bar width=2pt,
      no markers
      ]
      %\addplot  cycle list {forw_delta.dat};
      \addplot[color=cyan1,ybar interval=0] table [x=x,y=b] {./sections/spin_two.dat};
      \addplot+[color=yellow] table [color=yellow,x=x,y=c] {./sections/spin_two.dat};
      \addplot+[color=red1] table [color=red,x=x,y=d] {./sections/spin_two.dat};
      \addplot+[color=blue] table [color=blue,x=x,y=e] {./sections/spin_two.dat};
      \legend{2-qubit\_gate\_count,QSRewriting,QGRewriting,PaF}    \end{axis}
  \end{tikzpicture}}
  \end{figure*} 
  \begin{figure*}[htb]
  \centering
  \ContinuedFloat
    \subfigure[]{
  \begin{tikzpicture}
 \scalefont{0.8}
    \begin{axis}[
    legend style={
at={(0.5,0.9)},legend columns=2,legend cell align=left,
anchor=center},
      enlargelimits=0.005,
      width=11cm,
    %   tick label style={font=\small},
      xtick align=outside,
      ytick align=outside,
      xmin=-50,xmax=2200, ymin=0, ymax=700,
      xtick={0,600,...,2200},
      xlabel={(d$_1$, d$_2$)},
      ylabel={total gate count},
      xticklabels={(0.0, 0.1), (0.1, 0.3),  (0.2, 0.6), (0.5, 0.1), (0.7, 0.1)},
      bar width=0.1pt,
      no markers
      ]
      %\addplot  cycle list {forw_delta.dat};
      \addplot[color=cyan1,ybar interval=0] table [x=x,y=b] {./sections/spin_num.dat};
      \addplot+[color=yellow] table [color=yellow,x=x,y=c] {./sections/spin_num.dat};
      \addplot+[color=red1] table [color=red,x=x,y=d] {./sections/spin_num.dat};
      \addplot+[color=blue] table [color=blue,x=x,y=e] {./sections/spin_num.dat};
      \legend{total\_gate\_count,QSRewriting,QGRewriting,PaF};   
    \end{axis}
  \end{tikzpicture}}
  \subfigure[]{
   \begin{tikzpicture}
 \scalefont{0.8}
      \begin{axis}[
    legend style={
at={(0.5,0.9)},legend columns=2,legend cell align=left,
anchor=center},
      enlargelimits=0.005,
      width=11cm,
    %   tick label style={font=\small},
      xtick align=outside,
      ytick align=outside,
      xmin=-50,xmax=2200,ymin=0,ymax=65,
      xtick={0,600,...,2200},
      xlabel={(d$_1$, d$_2$)},
      ylabel={depth},
      xticklabels={(0.0, 0.1), (0.1, 0.3),  (0.2, 0.6), (0.5, 0.1), (0.7, 0.1)},
      bar width=1pt,
      no markers
      ]
      %\addplot  cycle list {forw_delta.dat};
      \addplot[color=cyan1,ybar interval=0] table [x=x,y=b] {./sections/spin_depth.dat};
      \addplot+[color=yellow] table [color=yellow,x=x,y=c] {./sections/spin_depth.dat};
      \addplot+[color=red1] table [color=red,x=x,y=d] {./sections/spin_depth.dat};
      \addplot+[color=blue] table [color=blue,x=x,y=e] {./sections/spin_depth.dat};
      \legend{depth,QSRewriting,QGRewriting,PaF}   
    \end{axis}
  \end{tikzpicture}}
\caption{Comparison of the 1-qubit gate, 2-qubit gate, total gate counts, and depths of the  quantum circuits generated by QSRewriting, QGRewriting and PaF.}
%  \yx{The pictures are unclear.}
    \label{spin_qrewriting}
\end{figure*} 

==> sections/pattern_surf.tex <==
\begin{figure}[htb]
	\begin{center}
	\scalefont{1}
	\begin{tikzpicture}
		\node at (5.5, 5){ 
			\Qcircuit @C=0.5em @R=0.4em {
            &\qw&\gate{\rm Z}&\qw 
            &&\push{\rule{.1em}{0em}= \rule{.1em}{0em}}&&  &\qw&\gate{\rm X}&\gate{\rm Y}&\qw
	}
		};
	\end{tikzpicture}
	\\
	\begin{tikzpicture}
		\node at (5.5, 5){ 
			\Qcircuit @C=0.5em @R=0.4em {
            &\qw&\gate{\rm H}&\qw 
            &&\push{\rule{.1em}{0em}= \rule{.1em}{0em}}&&  &\qw&\gate{\rm R_y(-\frac{\pi}{2})}&\gate{\rm Z}&\qw
            &&\push{\rule{.1em}{0em}= \rule{.1em}{0em}}&&  &\qw&\gate{\rm Z}&\gate{\rm R_y(\frac{\pi}{2})}&\qw
            &&\push{\rule{.1em}{0em}= \rule{.1em}{0em}}&&  &\qw&\gate{\rm X}&\gate{\rm R_y(-\frac{\pi}{2})}&\qw
	}
		};
	\end{tikzpicture}
	\\
	\begin{tikzpicture}
		\node at (5.5, 5){ 
			\Qcircuit @C=0.5em @R=0.4em {
            &\qw&\gate{\rm T}&\qw 
            &&\push{\rule{.1em}{0em}= \rule{.1em}{0em}}&&  &\qw&\gate{\rm H}&\gate{\rm R_x(\frac{\pi}{4})}&\gate{\rm H}&\qw
            &&\push{\rule{.1em}{0em}= \rule{.1em}{0em}}&&
            &\qw&\gate{\rm R_y(\frac{\pi}{2})}&\gate{\rm R_x(\frac{\pi}{4})}&\gate{\rm R_y(-\frac{\pi}{2})}&\qw
	}
		};
	\end{tikzpicture}
	\\
	\begin{tikzpicture}
		\node at (5.5, 5){ 
			\Qcircuit @C=0.5em @R=0.4em {
            &\qw&\gate{\rm T^{\dagger}}&\qw 
            &&\push{\rule{.1em}{0em}= \rule{.1em}{0em}}&&  &\qw&\gate{\rm H}&\gate{\rm R_x(-\frac{\pi}{4})}&\gate{\rm H}&\qw
            &&\push{\rule{.1em}{0em}= \rule{.1em}{0em}}&&
            &\qw&\gate{\rm R_y(\frac{\pi}{2})}&\gate{\rm R_x(-\frac{\pi}{4})}&\gate{\rm R_y(-\frac{\pi}{2})}&\qw
	}
		};
	\end{tikzpicture}
	\\
	\begin{tikzpicture}
		\node at (5.5, 5){ 
			\Qcircuit @C=0.5em @R=0.4em {
            &\qw&\gate{\rm S}&\qw 
            &&\push{\rule{.1em}{0em}= \rule{.1em}{0em}}&&  &\qw&\gate{\rm H}&\gate{\rm R_x(\frac{\pi}{2})}&\gate{\rm H}&\qw
            &&\push{\rule{.1em}{0em}= \rule{.1em}{0em}}&&
            &\qw&\gate{\rm R_y(\frac{\pi}{2})}&\gate{\rm R_x(\frac{\pi}{2})}&\gate{\rm R_y(-\frac{\pi}{2})}&\qw
	}
		};
	\end{tikzpicture}
	\\
	\begin{tikzpicture}
		\node at (5.5, 5){ 
			\Qcircuit @C=0.5em @R=0.4em {
            &\qw&\gate{\rm S^{\dagger}}&\qw 
            &&\push{\rule{.1em}{0em}= \rule{.1em}{0em}}&&  &\qw&\gate{\rm H}&\gate{\rm R_x(\frac{\pi}{2})}&\gate{\rm H}&\qw
            &&\push{\rule{.1em}{0em}= \rule{.1em}{0em}}&&
            &\qw&\gate{\rm R_y(\frac{\pi}{2})}&\gate{\rm R_x(-\frac{\pi}{2})}&\gate{\rm R_y(-\frac{\pi}{2})}&\qw
	}
		};
	\end{tikzpicture}
	\\
	\begin{tikzpicture}
		\node at (5.5, 5){ 
			\Qcircuit @C=0.5em @R=0.4em {
            &\ctrl{1}&\qw 
            &\push{\rule{.1em}{0em}= \rule{.1em}{0em}}&&
            &\qw &\ctrl{1}&\qw&\qw
            \\
            &\targ&\qw 
            &&&
            &\gate{\rm R_y(-\frac{\pi}{2})}&\ctrl{-1}&\gate{\rm R_y(\frac{\pi}{2})}&\qw
	}
		};
	\end{tikzpicture}
	\\
	\begin{tikzpicture}
		\node at (5.5, 5){ 
			\Qcircuit @C=0.5em @R=0.4em {
            &\qswap  &\qw 
            &\push{\rule{.1em}{0em}= \rule{.1em}{0em}}&&
            &\qw &\ctrl{1}&\gate{\rm R_y(-\frac{\pi}{2})}&\ctrl{1}&\gate{\rm R_y(\frac{\pi}{2})}&\ctrl{1}&\qw&\qw
            \\
            &\qswap\qwx &\qw 
            &&&
            &\gate{\rm R_y(-\frac{\pi}{2})}&\ctrl{-1}&\gate{\rm R_y(\frac{\pi}{2})}&\ctrl{-1}&\gate{\rm R_y(-\frac{\pi}{2})}&\ctrl{-1}&\gate{\rm R_y(\frac{\pi}{2})}&\qw
	}
		};
	\end{tikzpicture}
	\\
	\begin{tikzpicture}
		\node at (5.5, 5){ 
		\Qcircuit @C=0.5em @R=0.4em {
 		 & \ctrl{2}  & \qw 	&&& \gate{\rm T} &\targ &\qw & \gate{\rm T^{\dagger}} &\targ &\qw & \gate{\rm T}  &\targ & \gate{\rm T^{\dagger}} &\targ &\qw \\
		 & \ctrl{1}  	 & \qw  &\push{\rule{.1em}{0em}= \rule{.1em}{0em}}&&  \gate{\rm T}&\qw&\ctrl{1}&\qw&\ctrl{-1} &\ctrl{1}&\qw&\qw &\qw&\ctrl{-1}&\qw \\	   
		 &\gate{\rm Z}  	 & \qw  &&& \qw &\ctrl{-2}&\targ& \gate{\rm T^{\dagger}} & \qw&\targ&\qw&\ctrl{-2}& \gate{\rm T}&\qw&\qw\\	   			}};
	\end{tikzpicture}
	\end{center}
	\caption{Gate decomposition into primitives supported in the superconducting Surface-17 processor.}
	\label{surf}
\end{figure}

==> sections/pattern_x_cx.tex <==
\begin{figure}[htb]
	\begin{center}
	\scalefont{1}
	\begin{tikzpicture}
		\node at (5.5, 0){ 
			\Qcircuit @C=0.5em @R=0.4em {
			&&&&&&&&&&  &&& 
			&\ctrl{2}&\qw&\qw&\ctrl{2}&\qw&&& \gate{\rm I}&\qw&& && 
			\\
            &\gate{\rm X}&\gate{\rm X}&\qw & &\push{\rule{.1em}{0em}=\rule{.1em}{0em}}&&& \gate{\rm I}&\qw  &&&& 
            &&&&& &\push{\rule{.1em}{0em}=\rule{.1em}{0em}}&&&&&&&
            \\
            &&&&&&&&&&  &&& 
            &\targ&\qw&\qw&\targ&\qw&&& \gate{\rm I}&\qw&& &&
	}
		};
	\end{tikzpicture}
		\begin{tikzpicture}
		\node at (5.5, 0){ 
			\Qcircuit @C=0.5em @R=0.4em{
			&\ctrl{1}&\qw&\ctrl{1}&\qw && &\ctrl{2}&\qw&\qw&\qw &&&& 
			&\qw&\ctrl{2}&\qw&\qw &&& \ctrl{2}&\qw
			\\
            &\targ& \ctrl{1}&\targ&\qw &\push{\rule{.1em}{0em}=\rule{.1em}{0em}}&&  \qw&\qw&\ctrl{1}&\qw  &&&& 
            &&&& &\push{\rule{.1em}{0em}=\rule{.1em}{0em}}& 
            \\
            &\qw&\targ&\qw&\qw &&   &\targ&\qw&\targ&\qw  &&&& 
           & \gate{\rm X} &\targ & \gate{\rm X}&\qw  &&   &\targ &\qw
	}
		};
	\end{tikzpicture}
	\end{center}
	\caption{The rules used to optimize the X and
CX gates.}
	\label{fig_Xpattern}
\end{figure}

==> sections/tof3_after.tex <==

\newcommand{\TRY}[1]{\rm {R_y(#1)}}
\newcommand{\TRX}[1]{\rm {R_x(#1)}}

\begin{sidewaysfigure}
    \centering
        \tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}
    \begin{tikzpicture}[global scale=0.35]
		\node at (5.5, 5){ 
		\Qcircuit @C=1em @R=0.4em @!R{
		  \lstick{\rm q[0]}&\gate{\TRY{\frac{\pi}{2}}} &\gate{\rm \TRX{\frac{\pi}{4}}}&\gate{\rm \TRY{-\pi}}& \ctrl{4}&\gate{\rm \TRY{\pi}}&\gate{\rm \TRX{-\frac{\pi}{4}}} &\gate{ \rm \TRY{-\pi}}&\qw&\qw&\qw&\qw &\qw& \ctrl{4}&\gate{\TRY{\pi}}&\gate{\rm \TRX{\frac{\pi}{4}}}&\gate{\TRY{-\pi}} &\qw &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ctrl{4}&\gate{\TRY{\pi}}&\gate{\rm \TRX{-\frac{\pi}{4}}}&\gate{\TRY{-\pi}}& \qw& \qw&\qw& \qw& \qw&\ctrl{4}&\gate{\TRY{\frac{\pi}{2}}}&\qw&\qw&\qw&\qw&\qw\\
		 \lstick{\rm q[1]}&\gate{\TRY{\frac{\pi}{2}}}  &\gate{\rm \TRX{\frac{\pi}{4}}}&\gate{\TRY{-\frac{\pi}{2}}} & \qw& \qw&\qw  &\ctrl{3}&\qw&\qw&\qw&\ctrl{3}&\gate{\TRY{\frac{\pi}{2}}}&\qw&\gate{\rm \TRX{\frac{\pi}{4}}}&\gate{\TRY{-\frac{\pi}{2}}}&\qw &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw& \qw& \qw& \qw&\ctrl{3}& \qw& \qw&\qw&\ctrl{3}& \qw& \qw& \qw&\qw&\qw&\qw&\qw&\qw\\
		  \lstick{\rm q[2]}&\gate{\TRY{\frac{\pi}{2}}} &\gate{\rm \TRX{\frac{\pi}{4}}}&\gate{\rm \TRY{-\pi}}& \qw & \ctrl{1}&\gate{\rm \TRY{\pi}}& \qw&\gate{\rm \TRX{-\frac{\pi}{4}}}&\gate{\TRY{-\pi}}&\qw&\qw&\qw&\qw &\qw &\qw &\qw &\qw &\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\qw&\ctrl{1}&\gate{\TRY{\frac{\pi}{2}}}& \qw& \qw& \qw&\qw& \qw& \qw&\qw& \qw& \qw& \qw& \qw&\qw&\qw&\qw&\qw&\qw\\
		  \lstick{\rm q[3]}&\gate{\TRY{-\frac{\pi}{2}}}&\gate{\rm X} &\gate{\rm Y}&\qw &\ctrl{-1}&\gate{\TRY{-\frac{\pi}{2}}} & \qw&\qw&\qw&\qw&\qw&\qw &\qw &\qw &\qw &\qw &\qw&\qw&\qw&\qw&\qw&\ctrl{1}&\gate{\rm \TRY{\pi}}&\gate{\rm \TRX{-\frac{\pi}{4}}}&\gate{\rm \TRY{-\pi}}&\ctrl{1} &\gate{\TRY{\frac{\pi}{2}}} &\ctrl{-1}&\gate{\TRY{\frac{\pi}{2}}}& \qw&\gate{\rm \TRX{\frac{\pi}{4}}}&\gate{\TRY{-\pi}}&\qw&\gate{\rm X} &\gate{\rm Y}& \qw& \qw& \qw& \qw& \qw&\qw&\qw&\qw&\qw&\qw\\
 		 \lstick{\rm q[4]}&\gate{\TRY{-\frac{\pi}{2}}} &\gate{\rm X} &\gate{\rm Y}&\ctrl{-4} &\gate{\TRY{-\frac{\pi}{2}}}& \qw& \ctrl{-3}&\gate{\TRY{\pi}}&\gate{\rm \TRX{-\frac{\pi}{4}}}&\gate{\TRY{-\pi}}&\ctrl{-3}&\gate{\TRY{\frac{\pi}{2}}}& \ctrl{-4}&\gate{\TRY{\frac{\pi}{2}}}&\gate{\TRX{\frac{\pi}{4}}}&\gate{\TRY{-\pi}}&\gate{\rm X}&\gate{\rm Y}&\gate{\TRY{\frac{\pi}{2}}}&\gate{\rm \TRX{\frac{\pi}{4}}}&\gate{\TRY{-\frac{\pi}{2}}}&\ctrl{-1}&\qw&\qw&\qw&\ctrl{-1} &\gate{\TRY{-\frac{\pi}{2}}}&\gate{\rm X}&\gate{\rm Y}&\ctrl{-4}&\gate{\TRY{-\frac{\pi}{2}}}& \qw&\ctrl{-3}&\gate{\TRY{\pi}}&\gate{\rm \TRX{-\frac{\pi}{4}}}&\gate{\TRY{-\pi}}&\ctrl{-3}&\gate{\TRY{\frac{\pi}{2}}}&\ctrl{-4}&\gate{\TRY{\frac{\pi}{2}}}&\gate{\rm \TRX{\frac{\pi}{4}}}&\gate{\TRY{-\frac{\pi}{2}}}&\gate{\rm X}&\gate{\rm Y}&\qw\\
 		 }};
	\end{tikzpicture}
  
    \caption{The  quantum circuit Toff-NC$_3$  rewritten to Surface-17 quantum processor.}
      \label{fig_sur_after}
\end{sidewaysfigure}

